Beam energy dependence of moments of the net-charge multiplicity distributions in Au+Au collisions at RHIC

We report the first measurements of the moments -- mean ($M$), variance ($\sigma^{2}$), skewness ($S$) and kurtosis ($\kappa$) -- of the net-charge multiplicity distributions at mid-rapidity in Au+Au collisions at seven energies, ranging from $\sqrt {{s_{\rm NN}}}$= 7.7 to 200 GeV, as a part of the Beam Energy Scan program at RHIC. The moments are related to the thermodynamic susceptibilities of net-charge, and are sensitive to the proximity of the QCD critical point. We compare the products of the moments, $\sigma^{2}/M$, $S\sigma$ and $\kappa\sigma^{2}$ with the expectations from Poisson and negative binomial distributions (NBD). The $S\sigma$ values deviate from Poisson and are close to NBD baseline, while the $\kappa\sigma^{2}$ values tend to lie between the two. Within the present uncertainties, our data do not show non-monotonic behavior as a function of collision energy. These measurements provide a distinct way of determining the freeze-out parameters in heavy-ion collisions by comparing with theoretical models.

==> (inline-ps-0) <==
#1 #2 #3 setrgbcolor

==> (inline-ps-1) <==
0 0 0 setrgbcolor
